NNLO QCD predictions for jet observables in ZH production at electron-positron colliders

We present precise predictions for a variety of jet observables in $ZH$ production at electron-positron colliders, with the $Z$ boson decaying leptonically and the Higgs boson decaying into two hadronic jets, up to NNLO in perturbative QCD. We consider a Higgs boson decaying into bottom (charm) quark pairs via Yukawa interaction and into gluons via an effective vertex in the limit of infinite top quark mass. We present results for the two decay modes separately, highlighting relevant differences in the differential distributions, and for the sum of all decay channels, including a comparison between different choices of the Durham (or $k_T$) jet resolution parameter.

==> figures/diagrams/epemZH2bb.tex <==
\begin{tikzpicture}
  \begin{feynman}
    % Incoming e+ e-
    \vertex (i1) at (-1.5,1.5) {\(e^-\)};
    \vertex (i2) at (-1.5,-1.5) {\(e^+\)};
    \vertex (v1) at (0,0);
    \vertex (v2) at (1,0);
    % Z boson and Higgs splitting
    \vertex (vz) at (1.7,0.7);
    \vertex (vh) at (1.7,-0.7);
    % Z decay into leptons
    \vertex (lz1) at (2,2.1) {\(\ell\)};
    \vertex (lz2) at (3,1.4) {\(\bar\ell\)};
    % H decay into b quarks
    \vertex (hb1) at (3,-1) {\(b\)};
    \vertex (hb2) at (1.8,-2) {\(\bar{b}\)};
    % Draw the diagram
    \diagram*{
      (i1) -- [fermion] (v1) -- [fermion] (i2),
      (v1) -- [boson, edge label=\(Z\)] (v2),
      (v2) -- [boson] (vz),
      (v2) -- [scalar, edge label'=\(H\)] (vh),
      (vz) -- [fermion] (lz1),
      (vz) -- [anti fermion] (lz2),
      (vh) -- [fermion] (hb1),
      (vh) -- [anti fermion] (hb2),
    };
  \end{feynman}
\end{tikzpicture}


==> figures/diagrams/epemZH2gg.tex <==
\begin{tikzpicture}
  \begin{feynman}
    % Incoming e+ e-
    \vertex (i1) at (-1.5,1.5) {\(e^-\)};
    \vertex (i2) at (-1.5,-1.5) {\(e^+\)};
    \vertex (v1) at (0,0);
    \vertex (v2) at (1,0);
    % Z boson and Higgs splitting
    \vertex (vz) at (1.7,0.7);
    \node[crossed dot] (vh) at (1.7,-0.7);
    % Z decay into leptons
    \vertex (lz1) at (2,2.1) {\(\ell\)};
    \vertex (lz2) at (3,1.4) {\(\bar\ell\)};
    % H decay into gluons
    \vertex (hg1) at (3,-1) {\(g\)};
    \vertex (hg2) at (1.8,-2) {\(g\)};
    % Draw the diagram
    \diagram*{
      (i1) -- [fermion] (v1) -- [fermion] (i2),
      (v1) -- [boson, edge label=\(Z\)] (v2),
      (v2) -- [boson] (vz),
      (v2) -- [scalar, edge label'=\(H\)] (vh),
      (vz) -- [fermion] (lz1),
      (vz) -- [anti fermion] (lz2),
      (vh) -- [gluon] (hg1),
      (vh) -- [gluon] (hg2),
    };
  \end{feynman}
\end{tikzpicture}

